Historical constraints on the evolution of efficient color naming

Color naming in natural languages is not arbitrary: it reflects efficient partitions of perceptual color space modulated by the relative needs to communicate about different colors. These psychophysical and communicative constraints help explain why languages around the world have remarkably similar, but not identical, mappings of colors to color terms. Languages converge on a small set of efficient representations. But languages also evolve, and the number of terms in a color vocabulary may change over time. Here we show that history, i.e. the existence of an antecedent color vocabulary, acts as a non-adaptive constraint that biases the choice of efficient solution as a language transitions from a vocabulary of size n to n+1 terms. Moreover, as vocabularies evolve to include more terms they explore a smaller fraction of all possible efficient vocabularies compared to equally-sized vocabularies constructed de novo. This path dependence on the cultural evolution of color naming presents an opportunity. Historical constraints can be used to reconstruct ancestral color vocabularies, allowing us to answer long-standing questions about the evolutionary sequences of color words, and enabling us to draw inferences from phylogenetic patterns of language change.

==> fig/rd_example.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-05-05 13:10:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.81, 35.19) rectangle (351.35,279.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.81, 35.19) rectangle (351.35,279.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(213.33, 50.66) --
	(178.67, 69.45) --
	(153.74, 84.66) --
	(136.13, 96.74) --
	(123.95,106.15) --
	(115.74,113.27) --
	(110.39,118.50) --
	(106.45,122.88) --
	( 91.17,141.90) --
	( 77.04,161.63) --
	( 65.02,180.52) --
	( 55.25,197.78) --
	( 47.67,212.85) --
	( 42.06,225.40) --
	( 38.10,235.35) --
	( 35.46,242.82) --
	( 33.80,248.12) --
	( 32.82,251.62) --
	( 32.28,253.78) --
	( 32.01,255.00) --
	( 31.89,255.62) --
	( 31.84,255.91) --
	( 31.82,256.02) --
	( 31.82,256.06) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81, 35.19) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.81,256.08) --
	( 31.82,256.06) --
	( 31.82,256.02) --
	( 31.84,255.91) --
	( 31.89,255.62) --
	( 32.01,255.00) --
	( 32.28,253.78) --
	( 32.82,251.62) --
	( 33.80,248.12) --
	( 35.46,242.82) --
	( 38.10,235.35) --
	( 42.06,225.40) --
	( 47.67,212.85) --
	( 55.25,197.78) --
	( 65.02,180.52) --
	( 77.04,161.63) --
	( 91.17,141.90) --
	(106.45,122.88) --
	(110.39,118.50) --
	(115.74,113.27) --
	(123.95,106.15) --
	(136.13, 96.74) --
	(153.74, 84.66) --
	(178.67, 69.45) --
	(213.33, 50.66) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{71,45,123}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.69,240.59) --
	( 40.69,240.59) --
	( 40.69,240.59) --
	( 40.69,240.59) --
	( 40.69,240.59) --
	( 40.69,240.59) --
	( 40.69,240.57) --
	( 40.70,240.51) --
	( 40.72,240.38) --
	( 40.77,240.08) --
	( 40.89,239.48) --
	( 41.14,238.35) --
	( 41.62,236.40) --
	( 42.49,233.30) --
	( 43.95,228.67) --
	( 46.25,222.16) --
	( 49.70,213.49) --
	( 54.62,202.48) --
	( 61.34,189.13) --
	( 70.11,173.63) --
	( 80.37,157.10) --
	( 92.18,140.61) --
	(106.45,122.89) --
	(110.39,118.50) --
	(115.74,113.27) --
	(123.95,106.15) --
	(136.13, 96.74) --
	(153.74, 84.66) --
	(178.67, 69.45) --
	(213.33, 50.66) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.57,225.11) --
	( 49.57,225.11) --
	( 49.57,225.11) --
	( 49.57,225.11) --
	( 49.57,225.11) --
	( 49.57,225.10) --
	( 49.57,225.08) --
	( 49.58,225.02) --
	( 49.60,224.90) --
	( 49.64,224.62) --
	( 49.75,224.08) --
	( 49.97,223.08) --
	( 50.39,221.40) --
	( 51.14,218.73) --
	( 52.39,214.75) --
	( 54.36,209.15) --
	( 57.33,201.60) --
	( 61.56,192.14) --
	( 67.42,180.50) --
	( 75.20,166.74) --
	( 84.83,151.37) --
	( 95.18,136.90) --
	(106.46,122.87) --
	(110.39,118.50) --
	(115.74,113.27) --
	(123.95,106.15) --
	(136.13, 96.74) --
	(153.74, 84.66) --
	(178.67, 69.45) --
	(213.33, 50.66) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{44,114,142}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.44,209.62) --
	( 58.44,209.62) --
	( 58.44,209.62) --
	( 58.44,209.62) --
	( 58.44,209.62) --
	( 58.44,209.62) --
	( 58.44,209.60) --
	( 58.45,209.56) --
	( 58.47,209.45) --
	( 58.51,209.23) --
	( 58.59,208.77) --
	( 58.78,207.94) --
	( 59.13,206.51) --
	( 59.77,204.24) --
	( 60.82,200.86) --
	( 62.47,196.18) --
	( 64.99,189.75) --
	( 68.60,181.68) --
	( 73.66,171.62) --
	( 80.35,159.61) --
	( 88.89,146.21) --
	( 98.10,133.28) --
	(106.64,122.66) --
	(110.39,118.50) --
	(115.74,113.27) --
	(123.95,106.15) --
	(136.13, 96.74) --
	(153.74, 84.66) --
	(178.67, 69.45) --
	(213.33, 50.66) --
	(244.84, 35.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.32,194.14) --
	( 67.32,194.14) --
	( 67.32,194.14) --
	( 67.32,194.14) --
	( 67.32,194.14) --
	( 67.32,194.13) --
	( 67.32,194.12) --
	( 67.32,194.09) --
	( 67.34,194.01) --
	( 67.37,193.83) --
	( 67.44,193.47) --
	( 67.59,192.80) --
	( 67.87,191.64) --
	( 68.36,189.87) --
	( 69.20,187.21) --
	( 70.55,183.40) --
	( 72.63,178.17) --
	( 75.71,171.29) --
	( 80.07,162.63) --
	( 85.84,152.25) --
	( 93.32,140.51) --
	(101.18,129.47) --
	(106.83,122.43) --
	(110.39,118.50) --
	(115.74,113.27) --
	(123.95,106.15) --
	(136.13, 96.74) --
	(153.74, 84.66) --
	(178.67, 69.45) --
	(213.33, 50.66) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{39,173,129}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.11,172.81) --
	( 82.11,172.81) --
	( 82.11,172.81) --
	( 82.11,172.80) --
	( 82.11,172.79) --
	( 82.11,172.77) --
	( 82.12,172.71) --
	( 82.14,172.58) --
	( 82.18,172.34) --
	( 82.25,171.91) --
	( 82.39,171.22) --
	( 82.62,170.15) --
	( 83.01,168.59) --
	( 83.62,166.41) --
	( 84.54,163.47) --
	( 85.88,159.69) --
	( 87.74,154.99) --
	( 89.94,149.42) --
	( 92.38,144.58) --
	( 95.88,138.40) --
	(100.79,130.69) --
	(105.03,124.67) --
	(107.04,122.19) --
	(110.39,118.50) --
	(115.74,113.27) --
	(123.95,106.15) --
	(136.13, 96.74) --
	(153.74, 84.66) --
	(178.67, 69.45) --
	(213.33, 50.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.70,141.83) --
	(111.70,141.82) --
	(111.70,141.81) --
	(111.70,141.77) --
	(111.71,141.70) --
	(111.73,141.57) --
	(111.76,141.37) --
	(111.81,141.07) --
	(111.90,140.62) --
	(112.04,139.98) --
	(112.26,139.11) --
	(112.58,137.94) --
	(113.07,136.41) --
	(113.76,134.43) --
	(114.75,131.96) --
	(116.07,129.01) --
	(117.77,125.63) --
	(119.93,121.80) --
	(122.72,117.43) --
	(125.03,114.19) --
	(128.13,110.35) --
	(132.36,105.69) --
	(138.08,100.10) --
	(145.80, 93.39) --
	(156.28, 85.29) --
	(170.67, 75.41) --
	(190.65, 63.22) --
	(218.66, 48.04) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{170,220,50}

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.95, 99.18) --
	(164.95, 99.17) --
	(164.95, 99.17) --
	(164.96, 99.16) --
	(164.96, 99.13) --
	(164.97, 99.08) --
	(164.98, 98.98) --
	(165.02, 98.81) --
	(165.08, 98.53) --
	(165.18, 98.12) --
	(165.35, 97.53) --
	(165.60, 96.71) --
	(165.99, 95.61) --
	(166.57, 94.16) --
	(167.42, 92.27) --
	(168.64, 89.83) --
	(170.39, 86.74) --
	(172.83, 82.92) --
	(174.94, 79.93) --
	(175.94, 78.69) --
	(177.62, 76.84) --
	(180.29, 74.23) --
	(184.39, 70.67) --
	(190.48, 65.97) --
	(199.29, 59.92) --
	(211.75, 52.32) --
	(229.09, 42.92) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19) --
	(244.84, 35.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.81,256.08) -- (351.35,256.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (338.57,263.05) {$H(X)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 35.19) --
	( 31.81,279.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.86, 32.16) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.86,101.84) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.86,171.52) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.86,241.21) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.06, 35.19) --
	( 31.81, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.06,104.87) --
	( 31.81,104.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.06,174.55) --
	( 31.81,174.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.06,244.24) --
	( 31.81,244.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 35.19) --
	(351.35, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.81, 32.44) --
	( 31.81, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 32.44) --
	( 95.72, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.63, 32.44) --
	(159.63, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.54, 32.44) --
	(223.54, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44, 32.44) --
	(287.44, 35.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.35, 32.44) --
	(351.35, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.81, 24.18) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.72, 24.18) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.63, 24.18) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.54, 24.18) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.44, 24.18) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.35, 24.18) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.58, 12.14) {$D$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 17.58,157.13) {$R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.70, 64.35) rectangle (353.05,176.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (323.20,170.08) {$|\widehat{X}|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91,152.05) rectangle (336.94,165.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64,158.57) -- (336.21,158.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91,141.87) rectangle (336.94,154.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{170,220,50}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64,148.38) -- (336.21,148.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91,131.68) rectangle (336.94,144.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{93,200,99}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64,138.20) -- (336.21,138.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91,121.50) rectangle (336.94,134.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{39,173,129}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64,128.01) -- (336.21,128.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91,111.31) rectangle (336.94,124.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64,117.83) -- (336.21,117.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91,101.12) rectangle (336.94,114.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{44,114,142}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64,107.64) -- (336.21,107.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91, 90.94) rectangle (336.94,103.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64, 97.45) -- (336.21, 97.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91, 80.75) rectangle (336.94, 93.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{71,45,123}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64, 87.27) -- (336.21, 87.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);

\path[] (323.91, 70.57) rectangle (336.94, 83.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.64, 77.08) -- (336.21, 77.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15,155.54) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15,145.35) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15,135.17) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15,124.98) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15,114.80) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15,104.61) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15, 94.42) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15, 84.24) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.15, 74.05) {9};
\end{scope}
\end{tikzpicture}

